Isometry invariant shape recognition of projectively perturbed point clouds by the mergegram extending 0D persistence

Rigid shapes should be naturally compared up to rigid motion or isometry, which preserves all inter-point distances. The same rigid shape can be often represented by noisy point clouds of different sizes. Hence the isometry shape recognition problem requires methods that are independent of a cloud size. This paper studies stable-under-noise isometry invariants for the recognition problem stated in the harder form when given clouds can be related by affine or projective transformations. The first contribution is the stability proof for the invariant mergegram, which completely determines a single-linkage dendrogram in general position. The second contribution is the experimental demonstration that the mergegram outperforms other invariants in recognizing isometry classes of point clouds extracted from perturbed shapes in images.

==> Plots/Diag0.tex <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel = Maximal factor of uniform noise, ylabel = Success rate,grid,grid style={gray},legend style={at={(0.5,1,05)},anchor=south}]
\addplot[DarkGreen, mark=*] table [x=e, y=m, col sep=comma] {Tables/ScaleUniform.csv};
%\addlegendentry{merge-diagram}
\addplot table [x=e, y=p, col sep=comma] {Tables/ScaleUniform.csv};
%\addlegendentry{PD diagram}
\addplot table [x=e, y=nn4, col sep=comma] {Tables/ScaleUniform.csv};
%\addlegendentry{NN(4) diagram}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/ScaleUniform.csv};
%\addlegendentry{cloud}
\end{axis}
\end{tikzpicture}

==> Plots/Diag1.tex <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel = Standard deviation of gaussian noise ,grid,grid style={gray},legend style={at={(0.5,0.5)},anchor=center}]
\addplot[DarkGreen, mark=*] table [x=e, y=m, col sep=comma] {Tables/ScaleGaussian.csv};
\addlegendentry{merge-diagram}
\addplot table [x=e, y=p, col sep=comma] {Tables/ScaleGaussian.csv};
\addlegendentry{PD diagram}
\addplot table [x=e, y=nn4, col sep=comma] {Tables/ScaleGaussian.csv};
\addlegendentry{NN(4) diagram}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/ScaleGaussian.csv};
\addlegendentry{cloud}
\end{axis}
\end{tikzpicture}

==> Plots/Diag2.tex <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel = Maximal factor of uniform noise, ylabel = Success rate,grid,grid style={gray},legend style={at={(0.5,-0.1)},anchor=north}]
\addplot[DarkGreen, mark=*] table [x=e, y=m, col sep=comma] {Tables/ProjectiveUniform2.csv};
%\addlegendentry{merge-diagram}
\addplot table [x=e, y=p, col sep=comma] {Tables/ProjectiveUniform2.csv};
%\addlegendentry{PD diagram}
\addplot table [x=e, y=nn4, col sep=comma] {Tables/ProjectiveUniform.csv};
%\addlegendentry{NN(4) diagram}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/ProjectiveUniform2.csv};
%\addlegendentry{cloud}
\end{axis}
\end{tikzpicture}

==> Plots/Diag3.tex <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel =Standard deviation of gaussian noise ,grid, grid style={gray},legend style={at={(0.5,-0.1)},anchor=north}]
\addplot[DarkGreen, mark=*] table [x=e, y=m, col sep=comma] {Tables/ProjectiveGaussian.csv};
%\addlegendentry{merge-diagram}
\addplot table [x=e, y=p, col sep=comma] {Tables/ProjectiveGaussian.csv};
%\addlegendentry{PD diagram}
\addplot table [x=e, y=nn4, col sep=comma] {Tables/ProjectiveGaussian.csv};
%\addlegendentry{NN(4) diagram}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/ProjectiveGaussian.csv};
%\addlegendentry{cloud}
\end{axis}
\end{tikzpicture}

==> Plots/Diag4.tex <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel = Maximal factor of uniform noise, ylabel = Success rate,grid, grid style={gray},legend style={at={(0.5,-0.1)},anchor=north}]
\addplot[DarkGreen, mark=*] table [x=e, y=m, col sep=comma] {Tables/RotateScaleImage.csv};
%\addlegendentry{merge-diagram}
\addplot table [x=e, y=p, col sep=comma] {Tables/RotateScaleImage.csv};
%\addlegendentry{PD diagram}
\addplot table [x=e, y=n, col sep=comma] {Tables/RotateScaleImage.csv};
%\addlegendentry{NN(4) diagram}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/RotateScaleImage.csv};
%\addlegendentry{cloud}
\end{axis}
\end{tikzpicture}

==> Plots/Diag5.tex <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel =Standard deviation of gaussian noise ,grid, grid style={gray} ,legend style={at={(0.75,0.45)},anchor=center}]
\addplot[DarkGreen, mark=*] table [x=e, y=m, col sep=comma] {Tables/ScaleGaussianImage.csv};
\addlegendentry{merge-diagram}
\addplot table [x=e, y=p, col sep=comma] {Tables/ScaleGaussianImage.csv};
\addlegendentry{PD diagram}
\addplot table [x=e, y=n, col sep=comma] {Tables/ScaleGaussianImage.csv};
\addlegendentry{NN(4) diagram}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/ScaleGaussianImage.csv};
\addlegendentry{cloud}
\end{axis}
\end{tikzpicture}

==> figures/3-point_dendrogram.txt <==
\parbox{90mm}{
\footnotesize
\begin{tabular}{lccccc}
partition $\De(A;2)$ at scale $s_2=2$ & & & $\{0,1,2\}$ & & \\
map $\De_1^2:\De(A;1)\to\De(A;2)$ & & & $\uparrow$ & $\nwarrow$ & \\
partition $\De(A;1)$ at scale $s_1=1$ & & & \{0, 1\} & & \{2\} \\
map $\De_0^1:\De(A;0)\to\De(A;1)$ & & $\nearrow$ & $\uparrow$ & & $\uparrow$  \\
partition $\De(A;0)$ at scale $s_0=0$ & $\{0\}$ & & $\{1\}$ & & \{2\} 
\end{tabular}}
\parbox{25mm}{
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
  \draw[style=help lines,step = 1] (0,0) grid (2.4,2.4);
  \draw[->] (-0.2,0) -- (2.4,0) node[right] {birth};
  \draw[->] (0,-0.2) -- (0,2.4) node[above] {death};	
  \draw[-] (0,0) -- (2.4,2.4) node[right]{};
  \foreach \x/\xtext in {1/1, 2/2}
    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};
  \foreach \y/\ytext in {1/1, 2/2}
    \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\ytext$};
   \draw [red,fill] (0,1) circle (2pt);
   \draw [red] (0,1) circle (4pt);
   \draw [red,fill] (0,2) circle (2pt);
   \draw [red,fill] (1,2) circle (2pt);
   \draw [red,fill] (2,2.7) circle (2pt);
\end{tikzpicture}}

==> figures/5-point_line.txt <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[scale = 1.1]
  \draw[->] (-1,0) -- (11,0) node[right]{} ;
   \foreach \x/\xtext in {0, 1, 3, 7, 10}
    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};   
   \filldraw (0,0) circle (2pt);
   \filldraw (1,0) circle (2pt);
   \filldraw (3,0) circle (2pt);
   \filldraw (7,0) circle (2pt);
   \filldraw (10,0) circle (2pt);
\end{tikzpicture}

\begin{tikzpicture}[thick,scale=0.50, every node/.style={transform shape}][sloped]
\draw[style=help lines,step = 1] (-1,0) grid (10.4,4.4);
\draw [->] (-1,0) -- (-1,5) node[above] {{\large scale $s$}};
\foreach \i in {0,0.5,...,2}{ \node at (-1.5,2*\i) {\i}; }
\node (a) at (0,-0.3) {0};
\node (b) at (1,-0.3) {1};
\node (c) at (3,-0.3) {3};
\node (d) at (7,-0.3) {7};
\node (e) at (10,-0.3) {10};
\node (x) at (5,5) {};
\node (ab) at (0.5,1){};
\node (abc) at (1.5,2){};
\node (de) at (8.5,3){};
\node (all) at (5,4){};
\draw [line width=0.5mm, blue ] (a) |- (ab.center);
\draw [line width=0.5mm, blue ] (b) |- (ab.center);
\draw [line width=0.5mm, blue ] (c) |- (abc.center);
\draw [line width=0.5mm, blue ] (d) |- (de.center);
\draw [line width=0.5mm, blue ] (e) |- (de.center);
\draw [line width=0.5mm, blue ] (ab.center) |- (abc.center);
\draw [line width=0.5mm, blue ] (abc.center) |- (all.center);
\draw [line width=0.5mm, blue ] (de.center) |- (all.center);
\draw [line width=0.5mm, blue ] [->] (all.center) -> (x.center);
\end{tikzpicture}
\hspace*{1mm}
\begin{tikzpicture}[thick,scale=0.9, every node/.style={transform shape}]
  \draw[style=help lines,step = 0.5] (0,0) grid (0.5,2.4);
  \draw[->] (-0.2,0) -- (0.8,0) node[right] {birth};
  \draw[->] (0,-0.2) -- (0,2.4) node[above] {};	
  \draw[-] (0,0) -- (1,1) node[right]{};
  \foreach \x/\xtext in {0.5/0.5}
    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};
  \foreach \y/\ytext in {0.5/0.5,  1/1, 1.5/1.5, 2.0/2}
    \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\ytext$};  
   \draw [blue,fill] (0,0.5) circle (2pt);
   \draw [blue,fill] (0.0,1) circle (2pt);
   \draw [blue,fill] (0,1.5) circle (2pt);
   \draw [blue,fill] (0,2) circle (2pt);
   \draw [blue,fill] (0,2.7) circle (2pt);
\end{tikzpicture}
\hspace*{1mm}
\begin{tikzpicture}[thick,scale=0.9, every node/.style={transform shape}]
  \draw[style=help lines,step = 0.5] (0,0) grid (2.4,2.4);
  \draw[->] (-0.2,0) -- (2.4,0) node[right] {birth};
  \draw[->] (0,-0.2) -- (0,2.4) node[above] {death};	
  \draw[-] (0,0) -- (2.4,2.4) node[right]{};
  \foreach \x/\xtext in {0.5/0.5, 1/1, 1.5/1.5, 2.0/2}
    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};
  \foreach \y/\ytext in {0.5/0.5,  1/1, 1.5/1.5, 2.0/2}
    \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\ytext$};  
   \draw [red,fill] (0,0.5) circle (2pt);
   \draw [red] (0,0.5) circle (4pt);
   \draw [red,fill] (0.0,1.0) circle (2pt);
   \draw [red,fill] (0.0,1.5) circle (2pt);
   \draw [red] (0,1.5) circle (4pt);
   \draw [red,fill] (0.5,1.0) circle (2pt);
   \draw [red,fill] (1,2) circle (2pt);
   \draw [red,fill] (1.5, 2.0) circle (2pt);
   \draw [red,fill] (2, 2.7) circle (2pt);
\end{tikzpicture}
\caption{\textbf{Top}: the 5-point cloud $A = \{0,1,3,7,10\}\subset\R$.
\textbf{Bottom} from left to right: single-linkage dendrogram $\De_{SL}(A)$ from Definition~\ref{dfn:sl_clustering}, the 0D persistence diagram $\PD$ from Definition~\ref{dfn:persistence_diagram} and the new mergegram $\MG$ from Definition~\ref{dfn:mergegram}, where double circles show pairs of multiplicity 2.}
\label{fig:5-point_line}
\end{figure}

==> figures/5-point_mergegram.txt <==
\begin{tikzpicture}[scale = 0.6][sloped]
 \draw[style=help lines,step = 1] (-1,0) grid (10.4,6.3);
\foreach \i in {0,...,3.0} { \node at (-1.4,2*\i) {\i}; }
\node (a) at (0,-0.3) {a};
\node (b) at (4,-0.3) {b};
\node (c) at (6,-0.3) {c};
\node (d) at (8,-0.3) {p};
\node (e) at (10,-0.3) {q};
\node (x) at (5,6.75) {};

\node (de) at (9,2){};
\node (bc) at (5.0,2){};
\node (bcde) at (7.0,4){};
\node (all) at (5.0,6){};

\draw [line width=0.5mm, blue ] (a) |- (all.center);
\draw [line width=0.5mm, blue ] (b) |- (bc.center);
\draw [line width=0.5mm, blue ]  (c) |- (bc.center);
\draw [line width=0.5mm, blue ]  (d) |- (de.center);
\draw [line width=0.5mm, blue ]  (e) |- (de.center);
\draw [line width=0.5mm, blue ]  (de.center) |- (bcde.center);
\draw [line width=0.5mm, blue ]  (bc.center) |- (bcde.center);
\draw [line width=0.5mm, blue ]  (bcde.center) |- (all.center);
\draw [line width=0.5mm, blue] [->] (all.center) -> (x.center);
\end{tikzpicture}
\hspace*{1cm}
\begin{tikzpicture}[scale = 1.1]
 \draw[style=help lines,step = 1] (0,0) grid (3.4,3.4);
 \draw[->] (-0.2,0) -- (3.4,0) node[right] {birth};
  \draw[->] (0,-0.2) -- (0,3.4) node[above] {death};	
  \draw[-] (0,0) -- (3.4,3.4) node[right]{};

  \foreach \x/\xtext in {1/1, 2.0/2, 3.0/3}
    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};

  \foreach \y/\ytext in {1/1, 2.0/2, 3.0/3}
    \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\ytext$}; 
   \draw [red,fill] (0,1) circle (2pt);
   \draw [red] (0,1) circle (3pt);
   \draw [red] (0,1) circle (4pt);
   \draw [red] (0,1) circle (5pt);
   \draw [red,fill] (1,2) circle (2pt);
   \draw [red] (1,2) circle (4pt);
   \draw [red,fill] (2,3) circle (2pt);
\draw [red,fill] (0,3) circle (2pt);
\draw [red,fill] (3,3.7) circle (2pt);
\end{tikzpicture}


==> figures/5-point_set.txt <==
\parbox{80mm}{
\begin{tikzpicture}[scale = 0.75][sloped]
\node (x) at (5,3) {x};
 \node (a) at (1,1) {a};
 \draw (a) -- node[above]{3} ++ (x);
 \node (b) at (3.5,4.0) {b};
 \draw (b) -- node[above]{1} ++ (x);
 \node (c) at (7,1) {c};
 \draw (c) -- node[below]{1} ++ (x);
 \node (y) at (8,3) {y};
 \draw (x) -- node[above]{2} ++ (y);
 \node (d) at (10,5){p};
 \node (e) at (10,1){q};
 \draw (y) -- node[below]{1} ++ (d);
 \draw (y) -- node[below]{1} ++ (e);
\end{tikzpicture}}
\parbox{40mm}{
\begin{tabular}{c|ccccc}
& a & b & c & p & q \\
\hline
a & 0 & 4 & 4 & 6 & 6 \\
b & 4 & 0 & 4 & 6 & 6 \\
c & 4 & 2 & 0 & 4 & 4 \\
p & 6 & 4 & 4 & 0 & 2 \\
q & 6 & 4 & 4 & 2 & 0 
\end{tabular}}

==> figures/distorted_shapes_corner_points.txt <==
    \begin{tikzpicture}[ >=stealth,
    node distance=4cm,
    on grid,
    auto
  ]
        \node [] (start) {\includegraphics[scale = 0.25]{Pictures/Centaur1Harris.png} };
        \node [below = 2.0cm of start] (startText) {(1) Original centaur};
      \node [right of= start] (A1) {\includegraphics[scale = 0.25]{Pictures/Centaur1RotVanillaHarris.png}};
        \node [below = 2.0cm of A1] (A1Text) {(2) Rotated centaur };
    	\node [right of= A1] (tmp) {};
        \node [above = 2.0cm of tmp ] (A3){\includegraphics[scale = 0.25]{Pictures/Centaur1RotHarris.png}};
                \node [below = 2.0cm of A3] (A3Text) {(3a) Affine transformation };
        \node [below = 2.0cm of tmp] (end){\includegraphics[scale = 0.25]{Pictures/Centaur1ProjectiveHarris.png}};
                \node [below = 2.0cm of end] (endText) {(3b) Projective transformation };
       \path[draw, ->] (start) -- (A1);
        \path[draw, ->] (A1) -- (A3);
        \path[draw, ->] (A1) -- (end);                    
    \end{tikzpicture}
    \begin{tikzpicture}[ >=stealth,
    node distance=4cm,
    on grid,
    auto
  ]
        \node [] (start) {\includegraphics[scale = 0.25]{Pictures/man1Harris.png} };
        \node [below = 2.0cm of start] (startText) {(1) Original man};
        \node [right of= start] (A1) {\includegraphics[scale = 0.25]{Pictures/man1RotVanillaHarris.png}};
        \node [below = 2.0cm of A1] (A1Text) {(2) Rotated man };
        \node [right of= A1] (tmp) {};
        
        \node [above = 2.0cm of tmp ] (A3){\includegraphics[scale = 0.25]{Pictures/man1RotHarris.png}};
                \node [below = 2.0cm of A3] (A3Text) {(3a) Affine transformation };
        \node [below = 2.0cm of tmp] (end){\includegraphics[scale = 0.25]{Pictures/man1ProjectiveHarris.png}};
                \node [below = 2.0cm of end] (endText) {(3b) Projective transformation };
       \path[draw, ->] (start) -- (A1);
        \path[draw, ->] (A1) -- (A3);
        \path[draw, ->] (A1) -- (end);                    
    \end{tikzpicture}
    \begin{tikzpicture}[ >=stealth,
    node distance=4cm,
    on grid,
    auto
  ]
        \node [] (start) {\includegraphics[scale = 0.25]{Pictures/Horse1.png} };
        \node [below = 2.0cm of start] (startText) {(1) Original horse};
        \node [right of= start] (A1) {\includegraphics[scale = 0.25]{Pictures/HorseRotation.png}};
        \node [below = 2.0cm of A1] (A1Text) {(2) Rotated horse };
    	\node [right of= A1] (tmp) {};        
        \node [above = 2.0cm of tmp ] (A3){\includegraphics[scale = 0.25]{Pictures/HorseScale.png}};
                \node [below = 2.0cm of A3] (A3Text) {(3a) Affine transformation };
        \node [below = 2.0cm of tmp] (end){\includegraphics[scale = 0.25]{Pictures/HorseProjection.png}};
                \node [below = 2.0cm of end] (endText) {(3b) Projective transformation };         
       \path[draw, ->] (start) -- (A1);
        \path[draw, ->] (A1) -- (A3);
        \path[draw, ->] (A1) -- (end);                    
    \end{tikzpicture}

==> figures/image-layer_affine_Gaussian.txt <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel = standard deviation $\de$ of Gaussian noise, grid, grid style={gray} ,legend style={at={(0.75,0.45)},anchor=center}]
\addplot[teal, mark=*] table [x=e, y=m, col sep=comma] {Tables/ScaleGaussianImage.csv};
\addlegendentry{mergegram}
\addplot table [x=e, y=p, col sep=comma] {Tables/ScaleGaussianImage.csv};
\addlegendentry{0D persistence}
\addplot table [x=e, y=n, col sep=comma] {Tables/ScaleGaussianImage.csv};
\addlegendentry{NN(4) distances}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/ScaleGaussianImage.csv};
\addlegendentry{point cloud}
\end{axis}
\end{tikzpicture}

==> figures/image-layer_affine_uniform.txt <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel = upper bound $\de$ of uniform noise, ylabel = recognition rate, grid, grid style={gray},legend style={at={(0.5,-0.1)},anchor=north}]
\addplot[teal, mark=*] table [x=e, y=m, col sep=comma] {Tables/RotateScaleImage.csv};
%\addlegendentry{merge-diagram}
\addplot table [x=e, y=p, col sep=comma] {Tables/RotateScaleImage.csv};
%\addlegendentry{PD diagram}
\addplot table [x=e, y=n, col sep=comma] {Tables/RotateScaleImage.csv};
%\addlegendentry{NN(4) diagram}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/RotateScaleImage.csv};
%\addlegendentry{cloud}
\end{axis}
\end{tikzpicture}

==> figures/max-layer_affine_Gaussian.txt <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel = standard deviation $\de$ of Gaussian noise, grid,grid style={gray},legend style={at={(0.5,0.5)},anchor=center}]
\addplot[teal, mark=*] table [x=e, y=m, col sep=comma] {Tables/ScaleGaussian.csv};
\addlegendentry{mergegram}
\addplot table [x=e, y=p, col sep=comma] {Tables/ScaleGaussian.csv};
\addlegendentry{0D persistence}
\addplot table [x=e, y=nn4, col sep=comma] {Tables/ScaleGaussian.csv};
\addlegendentry{NN(4) distances}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/ScaleGaussian.csv};
\addlegendentry{point cloud}
\end{axis}
\end{tikzpicture}

==> figures/max-layer_affine_uniform.txt <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel = bound $\de$ of uniform noise relative to image size, ylabel = recognition rate, grid, grid style={gray},legend style={at={(0.5,-0.1)},anchor=north}]
\addplot[teal, mark=*] table [x=e, y=m, col sep=comma] {Tables/ProjectiveUniform2.csv};
%\addlegendentry{merge-diagram}
\addplot table [x=e, y=p, col sep=comma] {Tables/ProjectiveUniform2.csv};
%\addlegendentry{0D persistence}
\addplot table [x=e, y=nn4, col sep=comma] {Tables/ProjectiveUniform.csv};
%\addlegendentry{NN(4) diagram}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/ProjectiveUniform2.csv};
%\addlegendentry{cloud}
\end{axis}
\end{tikzpicture}

==> figures/max-layer_projective_Gaussian.txt <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel = standard deviation $\de$ of Gaussian noise, grid, grid style={gray},legend style={at={(0.25,0.32)},anchor=north}]
\addplot[teal, mark=*] table [x=e, y=m, col sep=comma] {Tables/ProjectiveGaussian.csv};
\addlegendentry{mergegram}
\addplot table [x=e, y=p, col sep=comma] {Tables/ProjectiveGaussian.csv};
\addlegendentry{0D persistence}
\addplot table [x=e, y=nn4, col sep=comma] {Tables/ProjectiveGaussian.csv};
\addlegendentry{NN(4) distances}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/ProjectiveGaussian.csv};
\addlegendentry{point cloud}
\end{axis}
\end{tikzpicture}

==> figures/max-layer_projective_uniform.txt <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\begin{axis}[xlabel = upper bound $\de$ of uniform noise, ylabel = recognition rate,grid,grid style={gray},legend style={at={(0.5,-0.1)},anchor=north}]
\addplot[teal, mark=*] table [x=e, y=m, col sep=comma] {Tables/ProjectiveUniform2.csv};
%\addlegendentry{mergegram}
\addplot table [x=e, y=p, col sep=comma] {Tables/ProjectiveUniform2.csv};
%\addlegendentry{PD diagram}
\addplot table [x=e, y=nn4, col sep=comma] {Tables/ProjectiveUniform.csv};
%\addlegendentry{NN(4) distances}
\addplot[blue,mark=*] table [x=e, y=c, col sep=comma] {Tables/ProjectiveUniform2.csv};
%\addlegendentry{cloud}
\end{axis}
\end{tikzpicture}
